Scattering Amplitudes -- Wilson Loops Duality for the First Non-planar Correction

We study the first non-planar correction to gluon scattering amplitudes in ${\cal N}=4$ SYM theory. The correction takes the form of a double trace partial amplitude and is suppressed by one power of $1/N$ with respect to the leading single trace contribution. We extend the duality between planar scattering amplitudes and null polygonal Wilson loops to the double trace amplitude. The new duality relates the amplitude to the correlation function of two infinite null polygonal Wilson lines that are subject to a quantum periodicity constraint. We test the duality perturbatively at one-loop order and demonstrate it for the dual string in AdS. The duality allows us to extend the notion of the loop integrand beyond the planar limit and to determine it using recursion relations. It also allows one to apply the integrability-based pentagon operator product expansion approach to the first non-planar order.

==> Config_3.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Config_3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2673.96603562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33053076)%
    \put(0,0){\includegraphics[width=\unitlength]{Config_3.pdf}}%
    \put(0.80062854,0.1458392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.68294857\unitlength}\raggedright $\Blue{\eta_1\,\eta_2}$\end{minipage}}}%
    \put(0.80501588,0.20034872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71510461\unitlength}\raggedright $\Blue{\eta_1\,\eta_2}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Dual_string_worldsheet.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dual_string_worldsheet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1270.99999616bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63771477)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dual_string_worldsheet.pdf}}%
    \put(0.51621301,0.18253278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.62242289,0.21812307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.39589861,0.366799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.47318009,0.38082194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.29443882,0.10877196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.41097521,0.1463292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.18948887,0.3063478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.26726209,0.32577987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05547736\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.71536722,0.24793404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.8191184,0.28499954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.58598811,0.41771443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.65540178,0.43222911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.75273931,0.39004653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895449\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0.62095333,0.34579004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895449\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0.41835697,0.29071531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895449\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0.1990415,0.22777275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895449\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dual_string_worldsheet.pdf}}%
    \put(0.66857671,0.12615755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05895445\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Dual_string_worldsheet.pdf}}%
    \put(0.10709525,0.61357628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31015902\unitlength}\raggedright $\text{AdS radial  direction}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Dual_string_worldsheet.pdf}}%
  \end{picture}%
\endgroup%


==> Kaz1loop2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kaz1loop2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2373.91643855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29584264)%
    \put(0,0){\includegraphics[width=\unitlength]{Kaz1loop2.pdf}}%
    \put(0.28882364,0.15356446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201706\unitlength}\raggedright $l+k_2+k_3$\end{minipage}}}%
    \put(0.15197697,0.15164609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201706\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0.96006644,0.05207848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201709\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.96084494,0.25544026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201706\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.08634219,0.28709612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13217551\unitlength}\raggedright $\Blue{\gamma}$\end{minipage}}}%
    \put(0.62553534,0.28709612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13217551\unitlength}\raggedright $\Blue{\gamma}$\end{minipage}}}%
    \put(0.84001246,0.15269306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201706\unitlength}\raggedright $l+k_2$\end{minipage}}}%
    \put(0.6473406,0.15268677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201706\unitlength}\raggedright $l-k_4$\end{minipage}}}%
    \put(0.58321878,0.05373401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201707\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.59106534,0.25340814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201709\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.41345923,0.05207848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201709\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.41423778,0.25544026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201706\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.03661156,0.05373401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201707\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.04445812,0.25340814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201709\unitlength}\raggedright $k_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Kaz2loop2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kaz2loop2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2322.06512211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27818514)%
    \put(0,0){\includegraphics[width=\unitlength]{Kaz2loop2.pdf}}%
    \put(0.13409434,0.66619451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05750476\unitlength}\raggedright \end{minipage}}}%
    \put(0.03990696,0.0424837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17585818\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.04371909,0.2474649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1758582\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.42182792,0.04131386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1758582\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.42251793,0.24849814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17585818\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.07987389,0.28834117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13512697\unitlength}\raggedright $\Blue{\gamma}$\end{minipage}}}%
    \put(0.57735947,0.0424837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17585818\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.58117154,0.2474649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1758582\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.9592803,0.04131388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04744586\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.95997025,0.24849814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17585818\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.61732635,0.28834117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13512697\unitlength}\raggedright $\Blue{\gamma}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Kaz2loopDual2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kaz2loopDual2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2514.52967366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54877809)%
    \put(0,0){\includegraphics[width=\unitlength]{Kaz2loopDual2.pdf}}%
    \put(0.05407335,0.31640047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0531033\unitlength}\raggedright \end{minipage}}}%
    \put(-0.02811667,0.1056286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07200258\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.19253815,0.19343612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16239782\unitlength}\raggedright $y_1$\end{minipage}}}%
    \put(0.20526418,0.32006006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05553172\unitlength}\raggedright $y_2$\end{minipage}}}%
    \put(0.18845928,0.49439033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10284648\unitlength}\raggedright $y_1^{[+]}$\end{minipage}}}%
    \put(0.75679105,0.18422883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16239782\unitlength}\raggedright $y_1$\end{minipage}}}%
    \put(0.78058718,0.34259576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05553172\unitlength}\raggedright $y_2$\end{minipage}}}%
    \put(0.73598632,0.48920987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10284648\unitlength}\raggedright $y_1^{[+]}$\end{minipage}}}%
    \put(0.02935638,0.26639464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07200258\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(-0.04696721,0.41299348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12048276\unitlength}\raggedright $x_1^{[+]}$\end{minipage}}}%
    \put(0.37831241,0.47980824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07200257\unitlength}\raggedright $\dot x_1$\end{minipage}}}%
    \put(0.31316722,0.29596753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07200257\unitlength}\raggedright $\dot x_2$\end{minipage}}}%
    \put(0.38891745,0.20914761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12502775\unitlength}\raggedright $\dot x_1^{[-]}$\end{minipage}}}%
    \put(0.58909578,0.1056286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07200258\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.64656883,0.26639464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07200257\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.57024524,0.41299348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12048276\unitlength}\raggedright $x_1^{[+]}$\end{minipage}}}%
    \put(0.99552486,0.47980824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07200257\unitlength}\raggedright $\dot x_1$\end{minipage}}}%
    \put(0.93037967,0.29596753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07200257\unitlength}\raggedright $\dot x_2$\end{minipage}}}%
    \put(1.0061299,0.20914761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12502775\unitlength}\raggedright $\dot x_1^{[-]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> KazDRCC2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KazDRCC2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2615.4538901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54618822)%
    \put(0,0){\includegraphics[width=\unitlength]{KazDRCC2.pdf}}%
    \put(0.04962938,0.30900827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05105416\unitlength}\raggedright \end{minipage}}}%
    \put(0.17706752,0.29850258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613128\unitlength}\raggedright $\Blue{l}$\end{minipage}}}%
    \put(0.1202966,0.15896598){\color[rgb]{0,0,0}\rotatebox{15.47856514}{\makebox(0,0)[lt]{\begin{minipage}{0.20742091\unitlength}\raggedright $\Blue{l+k_2+k_3}$\end{minipage}}}}%
    \put(0.05578088,0.32505271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613126\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.05179263,0.17790906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613128\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.29341492,0.23235637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613126\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.28712536,0.37973942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613128\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(-0.08236168,0.1100495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28946266\unitlength}\raggedright $\Red{\phi_1(}x_1\Red{)}$\end{minipage}}}%
    \put(-0.0205751,0.26359826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28946266\unitlength}\raggedright $\Red{\phi_1(}x_2\Red{)}$\end{minipage}}}%
    \put(-0.11050209,0.40613539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32296315\unitlength}\raggedright $\Red{\phi_1(}x_1^{[+]}\Red{)}$\end{minipage}}}%
    \put(0.31221581,0.30152662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28946266\unitlength}\raggedright $\Red{\phi_1^\dagger(}\dot x_2\Red{)}$\end{minipage}}}%
    \put(0.38073157,0.48994496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28946266\unitlength}\raggedright $\Red{\phi_1^\dagger(}\dot x_1\Red{)}$\end{minipage}}}%
    \put(0.39174296,0.21037609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30865875\unitlength}\raggedright $\Red{\phi_1^\dagger(}\dot x_1^{[-]}\Red{)}$\end{minipage}}}%
    \put(0.77748659,0.36597893){\color[rgb]{0,0,0}\rotatebox{36.14636846}{\makebox(0,0)[lt]{\begin{minipage}{0.09082535\unitlength}\raggedright $\Blue{l-k_4}$\end{minipage}}}}%
    \put(0.7448693,0.21222134){\color[rgb]{0,0,0}\rotatebox{32.12808159}{\makebox(0,0)[lt]{\begin{minipage}{0.09905437\unitlength}\raggedright $\Blue{l+k_2}$\end{minipage}}}}%
    \put(0.67181152,0.32872317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613126\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.67271722,0.19136752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613128\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.92351575,0.22623889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613126\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.91477922,0.37851593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15613128\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.53611588,0.10943775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28946266\unitlength}\raggedright $\Red{\phi_1(}x_1\Red{)}$\end{minipage}}}%
    \put(0.59423198,0.26359826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28946266\unitlength}\raggedright $\Red{\phi_1(}x_2\Red{)}$\end{minipage}}}%
    \put(0.50797551,0.39695924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32296315\unitlength}\raggedright $\Red{\phi_1(}x_1^{[+]}\Red{)}$\end{minipage}}}%
    \put(0.92885824,0.30030313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28946266\unitlength}\raggedright $\Red{\phi_1^\dagger(}\dot x_2\Red{)}$\end{minipage}}}%
    \put(1.00104451,0.48933322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28946266\unitlength}\raggedright $\Red{\phi_1^\dagger(}\dot x_1\Red{)}$\end{minipage}}}%
    \put(1.00349144,0.21098784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30865875\unitlength}\raggedright $\Red{\phi_1^\dagger(}\dot x_1^{[-]}\Red{)}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> KazPlanar21.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KazPlanar21.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.64595476bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00050028)%
    \put(0,0){\includegraphics[width=\unitlength]{KazPlanar21.pdf}}%
    \put(-0.46431021,2.04046126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23564944\unitlength}\raggedright \end{minipage}}}%
    \put(-0.06343033,0.29835853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766441\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(-0.06284554,0.74331876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766441\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.2534013,1.06238924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.70235889,1.06309515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.50666435,0.54228017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21164059\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.41398437,0.0721449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66534379\unitlength}\raggedright ${\Red{\phi_2^\dagger(}x_7\Red{)}\over\<7\,8\>c_0^2}$\end{minipage}}}%
    \put(0.15725887,0.83505236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.80528255,0.81952238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.80810618,0.19691134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $x_6$\end{minipage}}}%
    \put(0.16149431,0.18702861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $x_8$\end{minipage}}}%
    \put(0.70518252,-0.01412062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $k_7$\end{minipage}}}%
    \put(0.25904855,-0.01412057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $k_8$\end{minipage}}}%
    \put(1.0057369,0.29411039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $k_6$\end{minipage}}}%
    \put(1.0057369,0.73870472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19766438\unitlength}\raggedright $k_5$\end{minipage}}}%
    \put(0.89751873,0.54874688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66812688\unitlength}\raggedright ${\Red{\phi_1^\dagger(}x_5\Red{)}\over\<5\,6\>c_0^2}$\end{minipage}}}%
    \put(0.41867495,1.00026426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59576973\unitlength}\raggedright ${\Red{\phi_2(}x_3\Red{)}\over\<3\,4\>c_0^2}$\end{minipage}}}%
    \put(-0.06670628,0.5354771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59576969\unitlength}\raggedright ${\Red{\phi_1(}x_1\Red{)}\over\<1\,2\>c_0^2}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> POPE4.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'POPE4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.78077325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43028318)%
    \put(0,0){\includegraphics[width=\unitlength]{POPE4.pdf}}%
    \put(0.75946213,0.02973288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.46469146,0.02649279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.54125293,0.43342456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_3$}}}%
    \put(0.32361345,0.41585961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_4$}}}%
    \put(0.27385987,0.02762163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.81203079,0.40530302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_4$}}}%
    \put(0.62574561,0.22327012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_2$}}}%
    \put(0.49343658,0.20637952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_3$}}}%
    \put(0.37942565,0.18878525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_4$}}}%
    \put(0.28089763,0.23382667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_1$}}}%
    \put(-0.05128248,0.23453042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum\limits_{\Psi_1\,\Psi_2\,\Psi_3\,\Psi_4}$}}}%
    \put(0.74397919,0.23382667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_1$}}}%
  \end{picture}%
\endgroup%


==> WL2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WL^2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.95462541bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25111313)%
    \put(0,0){\includegraphics[width=\unitlength]{WL2.pdf}}%
    \put(0.03423177,0.47004402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(-0.05040208,0.95476509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.8805703,0.75472147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.84979435,0.33924627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j+1$}}}%
    \put(0.1804175,0.52390192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.17272352,0.87013125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.7113026,0.72394553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_3$}}}%
    \put(0.66513869,0.40079815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_4$}}}%
    \put(0.04961974,0.2700004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i-1}$}}}%
    \put(0.44514558,1.07287098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}l\color{black}$}}}%
    \put(-0.08887201,0.77780343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.91134624,0.47004402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}_j$}}}%
    \put(0.81132442,1.000929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}_{j-1}$}}}%
  \end{picture}%
\endgroup%


==> WL_NLGluon_Sum2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WL_NLGluon_Sum2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3909.50441375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49944447)%
    \put(0,0){\includegraphics[width=\unitlength]{WL_NLGluon_Sum2.pdf}}%
    \put(0.04070279,0.34028973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03415518\unitlength}\raggedright \end{minipage}}}%
    \put(0.45984431,0.23323115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17299292\unitlength}\raggedright $\color{blue}{a=0}$\end{minipage}}}%
    \put(0.04130361,0.34063957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03415518\unitlength}\raggedright \end{minipage}}}%
    \put(-0.01391349,0.21990408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760596\unitlength}\raggedright $F^2$\end{minipage}}}%
    \put(-0.01986635,0.40667502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760596\unitlength}\raggedright $F^2$\end{minipage}}}%
    \put(0.11518904,0.03015692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06548145\unitlength}\raggedright $({\bf a})$\end{minipage}}}%
    \put(-0.05893198,0.16260781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_1\eta_2\eta_3\eta_4$\end{minipage}}}%
    \put(-0.06302457,0.26901516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_1\eta_2\eta_3\eta_4$\end{minipage}}}%
    \put(0.35032679,0.16260781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_1\eta_2$\end{minipage}}}%
    \put(0.3462342,0.26901516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_1\eta_2$\end{minipage}}}%
    \put(0.59178944,0.19534853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_3\eta_4$\end{minipage}}}%
    \put(0.59178944,0.30175587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_3\eta_4$\end{minipage}}}%
    \put(0.8227428,0.29222806){\color[rgb]{0,0,0}\rotatebox{44.80732042}{\makebox(0,0)[lt]{\begin{minipage}{0.09244606\unitlength}\raggedright $\color{blue}{a=1}$\end{minipage}}}}%
    \put(0.71047519,0.16260781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_1\eta_2$\end{minipage}}}%
    \put(0.7063826,0.26901516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_1\eta_2$\end{minipage}}}%
    \put(0.95193751,0.19534853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_3\eta_4$\end{minipage}}}%
    \put(0.95193751,0.30175587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20760595\unitlength}\raggedright $\eta_3\eta_4$\end{minipage}}}%
    \put(0.47942931,0.03015692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06548145\unitlength}\raggedright $({\bf b})$\end{minipage}}}%
    \put(0.84366712,0.03015692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06548145\unitlength}\raggedright $({\bf c})$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> WLintegrand.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WLintegrand.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.95462541bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25111313)%
    \put(0,0){\includegraphics[width=\unitlength]{WLintegrand.pdf}}%
    \put(0.15733555,0.27769439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{1}$}}}%
    \put(-0.01962613,0.75472147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.8805703,0.46235003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}_j$}}}%
    \put(0.79593645,0.95476509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}_{j-1}$}}}%
    \put(0.2344076,0.53219746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\cL(y_1)$}}}%
    \put(0.58833102,0.68607717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\cL(y_2)$}}}%
    \put(0.46522724,1.17849222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\cL^{[+]}(y_1+q)$}}}%
    \put(0.19061113,0.07588495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\cL^{[-]}(y_2-q)$}}}%
  \end{picture}%
\endgroup%


==> ampintegrand.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ampintegrand.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1408.30435685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50241026)%
    \put(0,0){\includegraphics[width=\unitlength]{ampintegrand.pdf}}%
    \put(0.23527915,0.35782603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}x_1$}}}%
    \put(0.09297308,0.07015521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.08350543,0.40699951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(-0.03077642,0.34800873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_3$}}}%
    \put(0.14438971,0.43394595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}x_2$}}}%
    \put(0.15688701,0.03403245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}x_3$}}}%
    \put(0.26076898,0.23299864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}x_1^{[+]}$}}}%
    \put(0.95583972,0.06529033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_4$}}}%
    \put(0.95388784,0.40944652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5$}}}%
    \put(0.86276549,0.31573136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\dot x_1$}}}%
    \put(0.76470979,0.43735428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\dot x_2$}}}%
    \put(0.76016525,0.03176045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\dot x_2$}}}%
    \put(0.86430931,0.16276346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\dot x^{[+]}_1$}}}%
    \put(0.6890273,0.28636713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}y_1$}}}%
    \put(0.50838451,0.36816767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}y_2$}}}%
    \put(0.43340086,0.43633477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}y_3$}}}%
    \put(0.43340086,0.03528523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}y_3$}}}%
    \put(0.63088128,0.17910595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}y^{[+]}_1$}}}%
    \put(0.46730952,0.265917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}y^{[+]}_2$}}}%
    \put(0.9991754,0.25019845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\gamma$}}}%
  \end{picture}%
\endgroup%


==> cutamp.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutamp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1408.30435685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50241026)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutamp.pdf}}%
    \put(0.3375298,0.34646485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\gamma$}}}%
    \put(0.33637553,0.27357132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{-2}_{\color{blue}\gamma[1]}$}}}%
    \put(0.60948869,0.25171994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{-2}_{\color{blue}\gamma[2]}$}}}%
    \put(0.77429981,0.14771136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{-2}_{\color{blue}\gamma[3]}$}}}%
    \put(0.38297451,0.48279904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\gamma'$}}}%
  \end{picture}%
\endgroup%


==> cylinder.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cylinder.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.65483398bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54682542)%
    \put(0,0){\includegraphics[width=\unitlength]{cylinder.pdf}}%
    \put(0.26077051,0.07992042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.27987933,0.19075158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.26154301,0.38566155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_n$}}}%
    \put(0.83403512,0.07992042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{n+m}$}}}%
    \put(0.85396759,0.28323167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{n+2}$}}}%
    \put(0.83480762,0.38566155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{n+1}$}}}%
    \put(0.49930131,0.25809373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\gamma\color{black}$}}}%
    \put(0.01312835,0.37801802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.2730083,0.52706682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
  \end{picture}%
\endgroup%


==> singlecut.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singlecut.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.59319155bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51869634)%
    \put(0,0){\includegraphics[width=\unitlength]{singlecut.pdf}}%
    \put(0.2938264,0.36108421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.37223427,0.3603409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.32577754,0.21728688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.20844852,0.47786076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat 1$}}}%
    \put(0.44185038,0.4701734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.6483919,0.36515968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^+$}}}%
    \put(0.73902623,0.3603409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^+$}}}%
    \put(0.69256943,0.21728688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i^+$}}}%
    \put(0.57524041,0.47786076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat 1^{+}$}}}%
    \put(0.80864221,0.4701734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^+$}}}%
  \end{picture}%
\endgroup%


==> torus5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{938.00395815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28366637)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus5.pdf}}%
    \put(0.76491811,0.00135876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{l_1}$}}}%
    \put(0.74316481,0.13808136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{l_2}$}}}%
    \put(0.47860214,0.1262167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{T-duality}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torus5.pdf}}%
    \put(0.19850637,0.13658607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{l_1}$}}}%
    \put(0.23187226,0.18049346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{l_2}$}}}%
  \end{picture}%
\endgroup%

